PRISM: A Geometric Risk Bound for Decomposing Drift into Scale, Shape, and Head

A single base LLM now comes with dozens of post-training variants, quantized, LoRA-adapted, or distilled, and each has to be checked before release. Existing evaluations provide only a partial picture: benchmark scores and likelihood screens say that a variant has degraded, similarity scores such as CKA and SVCCA say how its features moved, and nothing connects the two. We connect them with one structural fact and one design choice: the prediction head is linear, so feature geometry reaches the loss, and we compare the two feature sets through an orthogonal map, which leaves the geometry being measured unchanged. From these we derive PRISM, a closed-form upper bound on the cross-entropy risk gap between a target model and a proxy variant, and prove that it splits exactly into three measurable axes: scale, shape, and head. Each axis names a failure mode and where to intervene: low-bit quantization distorts shape and, at the lowest bit-widths, also inflates activation scale; quantizing the output embedding inflates the head term, which dominates the bound at high bit-widths. Because the shape term is differentiable, the same geometry becomes a regularizer that curbs catastrophic forgetting more than experience replay. Across two model families and five benchmarks, PRISM ranks quantized and fine-tuned variants from a single forward pass at mean Spearman above 0.8, and eight reference sequences already recover the ranking that the risk gap itself needs over a hundred to reach.

==> (inline-0) <==
\begin{tabular}{l ccccc}
\toprule
 & \multicolumn{5}{c}{\textbf{Empirical risk gap} $\boldsymbol{|\Delta\mathcal{R}|}$} \\
\cmidrule(lr){2-6}
\multicolumn{1}{c}{\textbf{Model}} & \textbf{ARC} & \textbf{MMLU} & \textbf{SQuAD} & \textbf{TriviaQA} & \textbf{GSM8K} \\
\midrule
Llama-3.1-8B & 0.0766 & 0.0812 & 0.1030 & 0.1839 & 0.0311 \\
Ministral-3-8B & 0.0886 & 0.0761 & 0.0330 & 0.0711 & 0.0117 \\
Qwen3-8B & 0.1198 & 0.0893 & 0.1411 & 0.1412 & 0.0468 \\
DeepSeek-R1-8B & 0.0910 & 0.1112 & 0.1224 & 0.2680 & 0.0123 \\
Llama-3.1-8B-Instruct & 0.0709 & 0.1080 & 0.0744 & 0.2086 & 0.0204 \\
Ministral-3-8B-Instruct & 0.0274 & 0.0265 & 0.0372 & 0.1108 & 0.0052 \\
Qwen3-8B-Instruct & 0.0307 & 0.0275 & 0.0861 & 0.1559 & 0.0036 \\
\midrule
\textbf{Mean} $\boldsymbol{|\Delta\mathcal{R}|}$ & 0.0721 & 0.0743 & 0.0853 & 0.1628 & \cellcolor{red!18} \textbf{0.0187} \\
\midrule
\textbf{Mean} $\boldsymbol{r_s}$ & 0.758 & 0.786 & 0.794 & 0.889 & 0.726 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{Llama-3.1-8B} under identity alignment ($W{=}I$) on extended benchmarks (excl.\ MMLU). Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:llama_decomposition_ext_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
ARC & -- & FP16 & 137.59 & 137.63 & 0.9999 & 6.0881 & \cellcolor{cyan!12} $0$ & 6.0882 & 0.0031 \\
{\small ($\mathbf{r_s{=}0.91}$)} & GGUF & Q8\_0 & 137.59 & 137.68 & 0.9993 & 13.2980 & 5.8902 & 19.1882 & 0.0005 \\
 &  & Q6\_K & 137.59 & 138.04 & 0.9958 & 33.1354 & 18.4531 & 51.5885 & 0.0024 \\
 &  & Q5\_K\_M & 137.59 & 138.57 & 0.9917 & 46.4894 & 18.5484 & 65.0377 & 0.0096 \\
 &  & Q4\_K\_M & 137.59 & 137.70 & 0.9812 & 69.7101 & 18.4173 & 88.1274 & 0.0087 \\
 &  & Q3\_K\_M & 137.59 & 138.67 & \cellcolor{red!18} 0.9424 & \cellcolor{red!18} 122.5642 & 18.5484 & \cellcolor{red!18} 141.1126 & \cellcolor{red!18} 0.0631 \\
 &  & Q2\_K & 137.59 & 144.67 & \cellcolor{red!35} 0.7413 & \cellcolor{red!35} 265.8843 & 19.6871 & \cellcolor{red!35} 285.5715 & \cellcolor{red!35} 0.4872 \\
 & BnB & INT8 & 137.59 & 137.98 & 0.9874 & 57.1181 & \cellcolor{cyan!12} $0$ & 57.1181 & 0.0168 \\
 &  & NF4 & 137.59 & 142.78 & \cellcolor{red!18} 0.9159 & \cellcolor{red!18} 150.8955 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 150.8955 & \cellcolor{red!18} 0.0470 \\
 &  & FP4 & 137.59 & 135.86 & \cellcolor{red!18} 0.9116 & \cellcolor{red!18} 150.2889 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 150.2889 & \cellcolor{red!18} 0.0926 \\
 & GPTQ & GPTQ-4bit & 137.59 & 138.70 & \cellcolor{red!18} 0.9369 & \cellcolor{red!18} 128.3108 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 128.3108 & \cellcolor{red!18} 0.0476 \\
\midrule
TriviaQA & -- & FP16 & 140.94 & 140.94 & 0.9999 & 6.2233 & \cellcolor{cyan!12} $0$ & 6.2233 & 0.0003 \\
{\small ($\mathbf{r_s{=}0.97}$)} & GGUF & Q8\_0 & 140.94 & 140.90 & 0.9994 & 12.3313 & 6.0651 & 18.3964 & 0.0015 \\
 &  & Q6\_K & 140.94 & 141.12 & 0.9968 & 29.7139 & 19.1269 & 48.8408 & 0.0102 \\
 &  & Q5\_K\_M & 140.94 & 141.19 & 0.9929 & 43.8865 & 19.1393 & 63.0257 & 0.0296 \\
 &  & Q4\_K\_M & 140.94 & 141.15 & 0.9794 & 74.7724 & 19.1382 & 93.9106 & 0.0842 \\
 &  & Q3\_K\_M & 140.94 & 141.40 & \cellcolor{red!18} 0.9329 & \cellcolor{red!18} 135.2098 & 19.1887 & \cellcolor{red!18} 154.3985 & \cellcolor{red!18} 0.1675 \\
 &  & Q2\_K & 140.94 & 142.26 & \cellcolor{red!35} 0.7574 & \cellcolor{red!35} 257.8427 & 19.3354 & \cellcolor{red!35} 277.1781 & \cellcolor{red!35} 1.1405 \\
 & BnB & INT8 & 140.94 & 141.08 & 0.9874 & 58.6196 & \cellcolor{cyan!12} $0$ & 58.6196 & 0.0266 \\
 &  & NF4 & 140.94 & 142.03 & 0.9532 & 113.1651 & \cellcolor{cyan!12} $0$ & 113.1651 & 0.0773 \\
 &  & FP4 & 140.94 & 142.55 & \cellcolor{red!18} 0.9124 & \cellcolor{red!18} 155.1706 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 155.1706 & \cellcolor{red!18} 0.2248 \\
 & GPTQ & GPTQ-4bit & 140.94 & 141.30 & \cellcolor{red!18} 0.9346 & \cellcolor{red!18} 133.3713 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 133.3713 & \cellcolor{red!18} 0.2326 \\
\midrule
SQuAD & -- & FP16 & 138.27 & 138.28 & 0.9999 & 5.6049 & \cellcolor{cyan!12} $0$ & 5.6049 & 0.0010 \\
{\small ($\mathbf{r_s{=}0.83}$)} & GGUF & Q8\_0 & 138.27 & 138.21 & 0.9987 & 18.6994 & 5.9026 & 24.6020 & 0.0017 \\
 &  & Q6\_K & 138.27 & 138.25 & 0.9968 & 29.0704 & 18.5785 & 47.6489 & 0.0268 \\
 &  & Q5\_K\_M & 138.27 & 138.20 & 0.9938 & 40.1193 & 18.5692 & 58.6885 & 0.0274 \\
 &  & Q4\_K\_M & 138.27 & 138.19 & 0.9861 & 60.3256 & 18.5695 & 78.8951 & 0.0512 \\
 &  & Q3\_K\_M & 138.27 & 138.29 & 0.9586 & 104.0296 & 18.5864 & 122.6161 & 0.0857 \\
 &  & Q2\_K & 138.27 & 138.56 & \cellcolor{red!18} 0.8652 & \cellcolor{red!18} 187.8263 & 18.6283 & \cellcolor{red!18} 206.4546 & \cellcolor{red!18} 0.4039 \\
 & BnB & INT8 & 138.27 & 138.17 & 0.9920 & 45.7751 & \cellcolor{cyan!12} $0$ & 45.7751 & 0.0012 \\
 &  & NF4 & 138.27 & 138.36 & 0.9727 & 84.5191 & \cellcolor{cyan!12} $0$ & 84.5191 & 0.0000 \\
 &  & FP4 & 138.27 & 139.22 & \cellcolor{red!18} 0.9462 & \cellcolor{red!18} 119.0043 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 119.0043 & \cellcolor{red!18} 0.2498 \\
 & GPTQ & GPTQ-4bit & 138.27 & 138.37 & 0.9660 & 94.3404 & \cellcolor{cyan!12} $0$ & 94.3404 & 0.2379 \\
\midrule
GSM8K & -- & FP16 & 138.93 & 138.94 & 0.9999 & 4.9758 & \cellcolor{cyan!12} $0$ & 4.9758 & 0.0001 \\
{\small ($\mathbf{r_s{=}0.97}$)} & GGUF & Q8\_0 & 138.93 & 138.93 & 0.9995 & 11.8111 & 5.9378 & 17.7489 & 0.0005 \\
 &  & Q6\_K & 138.93 & 138.92 & 0.9979 & 23.3889 & 18.7001 & 42.0890 & 0.0036 \\
 &  & Q5\_K\_M & 138.93 & 138.95 & 0.9958 & 33.2591 & 18.7055 & 51.9645 & 0.0050 \\
 &  & Q4\_K\_M & 138.93 & 138.93 & 0.9875 & 57.3563 & 18.6941 & 76.0504 & 0.0211 \\
 &  & Q3\_K\_M & 138.93 & 139.33 & 0.9627 & 99.3114 & 18.7726 & 118.0840 & 0.0502 \\
 &  & Q2\_K & 138.93 & 139.17 & \cellcolor{red!18} 0.8683 & \cellcolor{red!18} 186.5094 & 18.7291 & \cellcolor{red!18} 205.2385 & \cellcolor{red!18} 0.1630 \\
 & BnB & INT8 & 138.93 & 138.92 & 0.9939 & 40.1892 & \cellcolor{cyan!12} $0$ & 40.1892 & 0.0006 \\
 &  & NF4 & 138.93 & 139.00 & 0.9721 & 85.8494 & \cellcolor{cyan!12} $0$ & 85.8494 & 0.0356 \\
 &  & FP4 & 138.93 & 139.53 & \cellcolor{red!18} 0.9491 & \cellcolor{red!18} 116.1543 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 116.1543 & \cellcolor{red!18} 0.0367 \\
 & GPTQ & GPTQ-4bit & 138.93 & 138.87 & 0.9700 & 88.9440 & \cellcolor{cyan!12} $0$ & 88.9440 & 0.0132 \\
\end{longtable}
\endgroup

%\clearpage

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{Qwen3-8B-Base} under identity alignment ($W{=}I$) on all benchmarks. Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:qwen_decomposition_all_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
MMLU & -- & FP16 & 332.95 & 333.07 & 1.0000 & 6.9340 & \cellcolor{cyan!12} $0$ & 6.9341 & 0.0057 \\
{\small ($\mathbf{r_s{=}0.76}$)} & GGUF & Q8\_0 & 332.95 & 332.80 & 0.9999 & 11.9995 & 27.2373 & 39.2369 & 0.0044 \\
 &  & Q6\_K & 332.95 & 332.19 & 0.9996 & 32.0060 & 86.4603 & 118.4663 & 0.0087 \\
 &  & Q5\_K\_M & 332.95 & 332.09 & 0.9991 & 49.8368 & 86.4112 & 136.2480 & 0.0500 \\
 &  & Q4\_K\_M & 332.95 & 333.38 & 0.9984 & 64.6037 & 86.7488 & 151.3525 & 0.0754 \\
 &  & Q3\_K\_M & 332.95 & 324.48 & 0.9927 & 140.6362 & 84.4380 & 225.0742 & 0.0274 \\
 &  & Q2\_K & 332.95 & 336.96 & 0.9815 & 223.1666 & 87.5885 & 310.7551 & 0.4521 \\
 & BnB & INT8 & 332.95 & 332.30 & 0.9988 & 56.4563 & \cellcolor{cyan!12} $0$ & 56.4563 & 0.0104 \\
 &  & NF4 & 332.95 & 329.78 & 0.9961 & 101.3736 & \cellcolor{cyan!12} $0$ & 101.3736 & 0.1080 \\
 &  & FP4 & 332.95 & 332.85 & 0.9933 & 133.0910 & \cellcolor{cyan!12} $0$ & 133.0910 & 0.1509 \\
\midrule
ARC & -- & FP16 & 332.77 & 332.85 & 1.0000 & 6.6202 & \cellcolor{cyan!12} $0$ & 6.6203 & 0.0020 \\
{\small ($\mathbf{r_s{=}0.53}$)} & GGUF & Q8\_0 & 332.77 & 332.35 & 0.9999 & 11.8269 & 27.1907 & 39.0176 & 0.0145 \\
 &  & Q6\_K & 332.77 & 332.43 & 0.9997 & 28.7997 & 86.4728 & 115.2725 & 0.0045 \\
 &  & Q5\_K\_M & 332.77 & 333.35 & 0.9993 & 43.8386 & 86.6632 & 130.5018 & 0.0496 \\
 &  & Q4\_K\_M & 332.77 & 333.88 & 0.9984 & 66.2247 & 86.7784 & 153.0031 & 0.0875 \\
 &  & Q3\_K\_M & 332.77 & 320.15 & 0.9923 & 146.4970 & 83.2223 & 229.7194 & 0.0114 \\
 &  & Q2\_K & 332.77 & 338.63 & 0.9863 & 193.0062 & 87.9769 & 280.9831 & 0.5916 \\
 & BnB & INT8 & 332.77 & 329.24 & 0.9986 & 61.0306 & \cellcolor{cyan!12} $0$ & 61.0306 & 0.0626 \\
 &  & NF4 & 332.77 & 328.23 & 0.9964 & 97.7019 & \cellcolor{cyan!12} $0$ & 97.7019 & 0.1328 \\
 &  & FP4 & 332.77 & 333.53 & 0.9924 & 141.9107 & \cellcolor{cyan!12} $0$ & 141.9107 & 0.2417 \\
\midrule
TriviaQA & -- & FP16 & 241.16 & 240.98 & 1.0000 & 7.5430 & \cellcolor{cyan!12} $0$ & 7.5430 & 0.0022 \\
{\small ($\mathbf{r_s{=}0.94}$)} & GGUF & Q8\_0 & 241.16 & 241.37 & 0.9999 & 14.1202 & 19.8002 & 33.9205 & 0.0158 \\
 &  & Q6\_K & 241.16 & 241.94 & 0.9992 & 33.7306 & 62.7352 & 96.4659 & 0.0556 \\
 &  & Q5\_K\_M & 241.16 & 240.12 & 0.9984 & 47.0098 & 62.2697 & 109.2795 & 0.0776 \\
 &  & Q4\_K\_M & 241.16 & 241.89 & 0.9960 & 74.9351 & 62.7311 & 137.6662 & 0.0325 \\
 &  & Q3\_K\_M & 241.16 & 235.24 & 0.9792 & 169.1604 & 61.0151 & 230.1755 & 0.3429 \\
 &  & Q2\_K & 241.16 & 253.25 & \cellcolor{red!18} 0.9338 & \cellcolor{red!18} 313.6651 & 65.6364 & \cellcolor{red!18} 379.3015 & \cellcolor{red!18} 0.4199 \\
 & BnB & INT8 & 241.16 & 239.40 & 0.9977 & 56.5553 & \cellcolor{cyan!12} $0$ & 56.5553 & 0.0145 \\
 &  & NF4 & 241.16 & 241.25 & 0.9909 & 112.3114 & \cellcolor{cyan!12} $0$ & 112.3114 & 0.1900 \\
 &  & FP4 & 241.16 & 241.16 & 0.9821 & 158.0163 & \cellcolor{cyan!12} $0$ & 158.0163 & 0.2615 \\
\midrule
SQuAD & -- & FP16 & 298.58 & 298.42 & 1.0000 & 8.0509 & \cellcolor{cyan!12} $0$ & 8.0510 & 0.0011 \\
{\small ($\mathbf{r_s{=}1.00}$)} & GGUF & Q8\_0 & 298.58 & 298.71 & 0.9999 & 12.4941 & 24.4758 & 36.9699 & 0.0054 \\
 &  & Q6\_K & 298.58 & 299.00 & 0.9997 & 26.8333 & 77.4197 & 104.2530 & 0.0213 \\
 &  & Q5\_K\_M & 298.58 & 298.32 & 0.9992 & 40.3879 & 77.2515 & 117.6394 & 0.0278 \\
 &  & Q4\_K\_M & 298.58 & 300.42 & 0.9979 & 66.6773 & 77.7849 & 144.4622 & 0.1173 \\
 &  & Q3\_K\_M & 298.58 & 298.07 & 0.9905 & 142.5569 & 77.1934 & 219.7503 & 0.2796 \\
 &  & Q2\_K & 298.58 & 308.09 & 0.9751 & 236.3322 & 79.7480 & 316.0802 & 0.8567 \\
 & BnB & INT8 & 298.58 & 297.45 & 0.9992 & 42.0565 & \cellcolor{cyan!12} $0$ & 42.0565 & 0.0119 \\
 &  & NF4 & 298.58 & 293.30 & 0.9955 & 99.3043 & \cellcolor{cyan!12} $0$ & 99.3043 & 0.0169 \\
 &  & FP4 & 298.58 & 305.28 & 0.9913 & 139.4570 & \cellcolor{cyan!12} $0$ & 139.4570 & 0.0730 \\
\midrule
GSM8K & -- & FP16 & 273.35 & 273.43 & 0.9999 & 12.2277 & \cellcolor{cyan!12} $0$ & 12.2277 & 0.0002 \\
{\small ($\mathbf{r_s{=}0.95}$)} & GGUF & Q8\_0 & 273.35 & 273.04 & 0.9998 & 20.4881 & 22.3962 & 42.8843 & 0.0008 \\
 &  & Q6\_K & 273.35 & 276.88 & 0.9984 & 55.9547 & 71.5294 & 127.4840 & 0.0012 \\
 &  & Q5\_K\_M & 273.35 & 277.03 & 0.9968 & 77.2788 & 71.5690 & 148.8478 & 0.0082 \\
 &  & Q4\_K\_M & 273.35 & 280.38 & 0.9914 & 127.9424 & 72.4245 & 200.3668 & 0.0062 \\
 &  & Q3\_K\_M & 273.35 & 280.79 & 0.9702 & 235.4422 & 72.5002 & 307.9424 & 0.0493 \\
 &  & Q2\_K & 273.35 & 318.23 & \cellcolor{red!18} 0.9462 & \cellcolor{red!18} 368.8037 & 82.2336 & \cellcolor{red!18} 451.0373 & \cellcolor{red!18} 0.2787 \\
 & BnB & INT8 & 273.35 & 274.18 & 0.9966 & 78.3422 & \cellcolor{cyan!12} $0$ & 78.3422 & 0.0017 \\
 &  & NF4 & 273.35 & 280.04 & 0.9843 & 171.0420 & \cellcolor{cyan!12} $0$ & 171.0420 & 0.0299 \\
 &  & FP4 & 273.35 & 277.91 & 0.9724 & 224.4546 & \cellcolor{cyan!12} $0$ & 224.4546 & 0.0917 \\
\end{longtable}
\endgroup

%\clearpage

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{Ministral-3-8B-Base} under identity alignment ($W{=}I$) on all benchmarks. Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:mistral_decomposition_all_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
MMLU & -- & FP16 & 191.05 & 191.05 & 0.9999 & 2.6652 & \cellcolor{cyan!12} $0$ & 2.6652 & 0.0033 \\
{\small ($\mathbf{r_s{=}0.87}$)} & GGUF & Q8\_0 & 191.05 & 191.03 & 0.9997 & 4.6604 & 4.7230 & 9.3834 & 0.0056 \\
 &  & Q6\_K & 191.05 & 191.12 & 0.9984 & 10.6224 & 14.7564 & 25.3788 & 0.0022 \\
 &  & Q5\_K\_M & 191.05 & 191.55 & 0.9954 & 18.0046 & 14.7573 & 32.7619 & 0.0280 \\
 &  & Q4\_K\_M & 191.05 & 191.11 & 0.9867 & 30.6699 & 14.7318 & 45.4017 & 0.0187 \\
 &  & Q3\_K\_M & 191.05 & 190.43 & 0.9556 & 55.9842 & 14.6636 & 70.6477 & 0.0374 \\
 &  & Q2\_K & 191.05 & 193.99 & \cellcolor{red!18} 0.8484 & \cellcolor{red!18} 104.4459 & 14.8564 & \cellcolor{red!18} 119.3023 & \cellcolor{red!18} 0.5035 \\
 & BnB & INT8 & 191.05 & 191.21 & 0.9957 & 17.5506 & \cellcolor{cyan!12} $0$ & 17.5506 & 0.0156 \\
 &  & NF4 & 191.05 & 190.91 & 0.9691 & 46.7289 & \cellcolor{cyan!12} $0$ & 46.7289 & 0.0910 \\
 &  & FP4 & 191.05 & 191.57 & 0.9504 & 59.3479 & \cellcolor{cyan!12} $0$ & 59.3479 & 0.0558 \\
\midrule
ARC & -- & FP16 & 191.12 & 191.11 & 0.9999 & 2.6333 & \cellcolor{cyan!12} $0$ & 2.6334 & 0.0020 \\
{\small ($\mathbf{r_s{=}0.79}$)} & GGUF & Q8\_0 & 191.12 & 191.08 & 0.9997 & 4.7790 & 4.6769 & 9.4559 & 0.0028 \\
 &  & Q6\_K & 191.12 & 191.06 & 0.9982 & 11.2339 & 14.6347 & 25.8685 & 0.0067 \\
 &  & Q5\_K\_M & 191.12 & 191.53 & 0.9956 & 17.6667 & 14.6523 & 32.3190 & 0.0469 \\
 &  & Q4\_K\_M & 191.12 & 190.52 & 0.9837 & 33.9737 & 14.5890 & 48.5628 & 0.0033 \\
 &  & Q3\_K\_M & 191.12 & 189.88 & 0.9532 & 57.4450 & 14.5253 & 71.9702 & 0.0388 \\
 &  & Q2\_K & 191.12 & 194.15 & \cellcolor{red!18} 0.8437 & \cellcolor{red!18} 106.1286 & 14.7282 & \cellcolor{red!18} 120.8569 & \cellcolor{red!18} 0.6435 \\
 & BnB & INT8 & 191.12 & 191.45 & 0.9953 & 18.2446 & \cellcolor{cyan!12} $0$ & 18.2446 & 0.0154 \\
 &  & NF4 & 191.12 & 190.50 & 0.9658 & 49.1696 & \cellcolor{cyan!12} $0$ & 49.1696 & 0.0973 \\
 &  & FP4 & 191.12 & 191.92 & \cellcolor{red!18} 0.9469 & \cellcolor{red!18} 61.4591 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 61.4591 & \cellcolor{red!18} 0.0291 \\
\midrule
TriviaQA & -- & FP16 & 194.06 & 194.06 & 0.9999 & 2.8871 & \cellcolor{cyan!12} $0$ & 2.8872 & 0.0034 \\
{\small ($\mathbf{r_s{=}0.89}$)} & GGUF & Q8\_0 & 194.06 & 194.07 & 0.9996 & 5.1726 & 4.5582 & 9.7308 & 0.0024 \\
 &  & Q6\_K & 194.06 & 194.09 & 0.9981 & 11.8017 & 14.2389 & 26.0405 & 0.0067 \\
 &  & Q5\_K\_M & 194.06 & 194.14 & 0.9953 & 18.4400 & 14.2344 & 32.6744 & 0.0092 \\
 &  & Q4\_K\_M & 194.06 & 194.23 & 0.9854 & 32.6894 & 14.2345 & 46.9239 & 0.0075 \\
 &  & Q3\_K\_M & 194.06 & 193.98 & \cellcolor{red!18} 0.9452 & \cellcolor{red!18} 63.2679 & 14.2302 & \cellcolor{red!18} 77.4981 & \cellcolor{red!18} 0.1125 \\
 &  & Q2\_K & 194.06 & 195.16 & \cellcolor{red!18} 0.8057 & \cellcolor{red!18} 119.4964 & 14.2513 & \cellcolor{red!18} 133.7477 & \cellcolor{red!18} 0.4595 \\
 & BnB & INT8 & 194.06 & 194.15 & 0.9950 & 19.2048 & \cellcolor{cyan!12} $0$ & 19.2048 & 0.0130 \\
 &  & NF4 & 194.06 & 194.10 & 0.9660 & 49.8162 & \cellcolor{cyan!12} $0$ & 49.8162 & 0.0697 \\
 &  & FP4 & 194.06 & 194.44 & \cellcolor{red!18} 0.9417 & \cellcolor{red!18} 65.3210 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 65.3210 & \cellcolor{red!18} 0.0272 \\
\midrule
SQuAD & -- & FP16 & 186.71 & 186.71 & 0.9998 & 3.3405 & \cellcolor{cyan!12} $0$ & 3.3406 & 0.0008 \\
{\small ($\mathbf{r_s{=}0.81}$)} & GGUF & Q8\_0 & 186.71 & 186.72 & 0.9996 & 5.1520 & 4.5230 & 9.6750 & 0.0029 \\
 &  & Q6\_K & 186.71 & 186.71 & 0.9980 & 11.5662 & 14.0954 & 25.6616 & 0.0023 \\
 &  & Q5\_K\_M & 186.71 & 186.67 & 0.9962 & 16.0711 & 14.0900 & 30.1610 & 0.0148 \\
 &  & Q4\_K\_M & 186.71 & 186.88 & 0.9880 & 28.5358 & 14.0865 & 42.6223 & 0.0276 \\
 &  & Q3\_K\_M & 186.71 & 186.93 & 0.9621 & 50.6392 & 14.0996 & 64.7388 & 0.0101 \\
 &  & Q2\_K & 186.71 & 188.59 & \cellcolor{red!18} 0.8719 & \cellcolor{red!18} 93.5709 & 14.1253 & \cellcolor{red!18} 107.6963 & \cellcolor{red!18} 0.2209 \\
 & BnB & INT8 & 186.71 & 186.77 & 0.9954 & 17.6942 & \cellcolor{cyan!12} $0$ & 17.6942 & 0.0010 \\
 &  & NF4 & 186.71 & 186.54 & 0.9743 & 41.6677 & \cellcolor{cyan!12} $0$ & 41.6677 & 0.0256 \\
 &  & FP4 & 186.71 & 187.28 & 0.9592 & 52.6147 & \cellcolor{cyan!12} $0$ & 52.6147 & 0.0240 \\
\midrule
GSM8K & -- & FP16 & 186.46 & 186.45 & 0.9999 & 3.1380 & \cellcolor{cyan!12} $0$ & 3.1380 & 0.0004 \\
{\small ($\mathbf{r_s{=}0.72}$)} & GGUF & Q8\_0 & 186.46 & 186.46 & 0.9997 & 4.8023 & 4.4029 & 9.2052 & 0.0000 \\
 &  & Q6\_K & 186.46 & 186.35 & 0.9986 & 9.7288 & 13.8810 & 23.6098 & 0.0031 \\
 &  & Q5\_K\_M & 186.46 & 186.41 & 0.9966 & 15.1044 & 13.8844 & 28.9888 & 0.0018 \\
 &  & Q4\_K\_M & 186.46 & 186.61 & 0.9898 & 26.2032 & 13.8893 & 40.0925 & 0.0139 \\
 &  & Q3\_K\_M & 186.46 & 186.80 & 0.9662 & 47.8137 & 13.8987 & 61.7125 & 0.0029 \\
 &  & Q2\_K & 186.46 & 188.47 & \cellcolor{red!18} 0.8824 & \cellcolor{red!18} 89.5578 & 13.9425 & \cellcolor{red!18} 103.5003 & \cellcolor{red!18} 0.0772 \\
 & BnB & INT8 & 186.46 & 186.51 & 0.9966 & 15.1307 & \cellcolor{cyan!12} $0$ & 15.1307 & 0.0025 \\
 &  & NF4 & 186.46 & 186.04 & 0.9776 & 38.8596 & \cellcolor{cyan!12} $0$ & 38.8596 & 0.0002 \\
 &  & FP4 & 186.46 & 186.75 & 0.9627 & 50.1973 & \cellcolor{cyan!12} $0$ & 50.1973 & 0.0146 \\
\end{longtable}
\endgroup

%\clearpage

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{DeepSeek-R1-Distill-Llama-8B} under identity alignment ($W{=}I$) on all benchmarks. Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:deepseek_decomposition_all_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
MMLU & -- & FP16 & 130.42 & 130.31 & 0.9998 & 5.9618 & \cellcolor{cyan!12} $0$ & 5.9618 & 0.0029 \\
{\small ($\mathbf{r_s{=}0.78}$)} & GGUF & Q8\_0 & 130.42 & 130.04 & 0.9987 & 17.3076 & 5.5805 & 22.8882 & 0.0038 \\
 &  & Q6\_K & 130.42 & 130.50 & 0.9957 & 31.3821 & 17.3731 & 48.7552 & 0.0205 \\
 &  & Q5\_K\_M & 130.42 & 130.31 & 0.9925 & 41.3732 & 17.3657 & 58.7389 & 0.0273 \\
 &  & Q4\_K\_M & 130.42 & 130.72 & 0.9803 & 67.3439 & 17.4300 & 84.7740 & 0.0121 \\
 &  & Q3\_K\_M & 130.42 & 133.79 & \cellcolor{red!18} 0.9453 & \cellcolor{red!18} 113.8700 & 17.8649 & \cellcolor{red!18} 131.7349 & \cellcolor{red!18} 0.1651 \\
 &  & Q2\_K & 130.42 & 134.50 & \cellcolor{red!18} 0.8356 & \cellcolor{red!18} 197.6929 & 17.8740 & \cellcolor{red!18} 215.5669 & \cellcolor{red!18} 0.4977 \\
 & BnB & INT8 & 130.42 & 131.29 & 0.9872 & 54.5359 & \cellcolor{cyan!12} $0$ & 54.5359 & 0.0277 \\
 &  & NF4 & 130.42 & 133.20 & \cellcolor{red!18} 0.9491 & \cellcolor{red!18} 109.5658 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 109.5658 & \cellcolor{red!18} 0.1732 \\
 &  & FP4 & 130.42 & 135.18 & \cellcolor{red!18} 0.8904 & \cellcolor{red!18} 162.0623 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 162.0623 & \cellcolor{red!18} 0.2850 \\
 & GPTQ & GPTQ-4bit & 130.42 & 132.76 & \cellcolor{red!18} 0.9408 & \cellcolor{red!18} 117.8484 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 117.8484 & \cellcolor{red!18} 0.0075 \\
\midrule
ARC & -- & FP16 & 129.12 & 129.02 & 0.9998 & 5.9643 & \cellcolor{cyan!12} $0$ & 5.9644 & 0.0005 \\
{\small ($\mathbf{r_s{=}0.95}$)} & GGUF & Q8\_0 & 129.12 & 128.88 & 0.9990 & 15.0077 & 5.5150 & 20.5226 & 0.0007 \\
 &  & Q6\_K & 129.12 & 129.06 & 0.9960 & 29.9552 & 17.1525 & 47.1076 & 0.0054 \\
 &  & Q5\_K\_M & 129.12 & 128.94 & 0.9925 & 41.1496 & 17.1540 & 58.3036 & 0.0197 \\
 &  & Q4\_K\_M & 129.12 & 130.17 & 0.9790 & 69.1055 & 17.3378 & 86.4434 & 0.0612 \\
 &  & Q3\_K\_M & 129.12 & 133.16 & \cellcolor{red!18} 0.9432 & \cellcolor{red!18} 115.3884 & 17.7527 & \cellcolor{red!18} 133.1411 & \cellcolor{red!18} 0.1094 \\
 &  & Q2\_K & 129.12 & 133.96 & \cellcolor{red!18} 0.8232 & \cellcolor{red!18} 203.6563 & 17.7987 & \cellcolor{red!18} 221.4549 & \cellcolor{red!18} 0.3300 \\
 & BnB & INT8 & 129.12 & 129.36 & 0.9862 & 55.8249 & \cellcolor{cyan!12} $0$ & 55.8249 & 0.0028 \\
 &  & NF4 & 129.12 & 132.24 & \cellcolor{red!18} 0.9448 & \cellcolor{red!18} 113.1453 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 113.1453 & \cellcolor{red!18} 0.1359 \\
 &  & FP4 & 129.12 & 135.31 & \cellcolor{red!18} 0.8830 & \cellcolor{red!18} 166.9927 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 166.9927 & \cellcolor{red!18} 0.2899 \\
 & GPTQ & GPTQ-4bit & 129.12 & 132.03 & \cellcolor{red!18} 0.9378 & \cellcolor{red!18} 119.9134 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 119.9134 & \cellcolor{red!18} 0.0460 \\
\midrule
TriviaQA & -- & FP16 & 143.70 & 143.69 & 0.9998 & 8.0572 & \cellcolor{cyan!12} $0$ & 8.0572 & 0.0008 \\
{\small ($\mathbf{r_s{=}0.96}$)} & GGUF & Q8\_0 & 143.70 & 143.70 & 0.9991 & 16.1854 & 6.1872 & 22.3726 & 0.0069 \\
 &  & Q6\_K & 143.70 & 143.67 & 0.9953 & 36.1650 & 19.4953 & 55.6603 & 0.0073 \\
 &  & Q5\_K\_M & 143.70 & 143.78 & 0.9908 & 50.5854 & 19.5117 & 70.0971 & 0.0379 \\
 &  & Q4\_K\_M & 143.70 & 143.72 & 0.9723 & 87.8958 & 19.5003 & 107.3961 & 0.1682 \\
 &  & Q3\_K\_M & 143.70 & 144.11 & \cellcolor{red!18} 0.9186 & \cellcolor{red!18} 150.9558 & 19.5505 & \cellcolor{red!18} 170.5063 & \cellcolor{red!18} 0.3294 \\
 &  & Q2\_K & 143.70 & 144.13 & \cellcolor{red!35} 0.7514 & \cellcolor{red!35} 263.7436 & 19.5567 & \cellcolor{red!35} 283.3003 & \cellcolor{red!35} 1.0967 \\
 & BnB & INT8 & 143.70 & 143.85 & 0.9799 & 74.9842 & \cellcolor{cyan!12} $0$ & 74.9842 & 0.1057 \\
 &  & NF4 & 143.70 & 143.85 & \cellcolor{red!18} 0.9350 & \cellcolor{red!18} 134.6969 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 134.6969 & \cellcolor{red!18} 0.0959 \\
 &  & FP4 & 143.70 & 144.30 & \cellcolor{red!18} 0.8695 & \cellcolor{red!18} 191.1835 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 191.1835 & \cellcolor{red!18} 0.6411 \\
 & GPTQ & GPTQ-4bit & 143.70 & 144.15 & \cellcolor{red!18} 0.9032 & \cellcolor{red!18} 164.5857 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 164.5857 & \cellcolor{red!18} 0.4587 \\
\midrule
SQuAD & -- & FP16 & 134.00 & 134.00 & 0.9998 & 7.2905 & \cellcolor{cyan!12} $0$ & 7.2905 & 0.0023 \\
{\small ($\mathbf{r_s{=}0.52}$)} & GGUF & Q8\_0 & 134.00 & 133.94 & 0.9973 & 25.3724 & 5.7383 & 31.1106 & 0.0149 \\
 &  & Q6\_K & 134.00 & 133.72 & 0.9932 & 40.4765 & 18.0566 & 58.5331 & 0.0564 \\
 &  & Q5\_K\_M & 134.00 & 133.80 & 0.9891 & 51.3145 & 18.0684 & 69.3829 & 0.0636 \\
 &  & Q4\_K\_M & 134.00 & 133.67 & 0.9740 & 79.3096 & 18.0431 & 97.3527 & 0.1320 \\
 &  & Q3\_K\_M & 134.00 & 134.80 & \cellcolor{red!18} 0.9373 & \cellcolor{red!18} 123.7284 & 18.1983 & \cellcolor{red!18} 141.9266 & \cellcolor{red!18} 0.1077 \\
 &  & Q2\_K & 134.00 & 135.88 & \cellcolor{red!18} 0.8131 & \cellcolor{red!18} 214.4921 & 18.3499 & \cellcolor{red!18} 232.8420 & \cellcolor{red!18} 0.0144 \\
 & BnB & INT8 & 134.00 & 134.27 & 0.9825 & 65.2211 & \cellcolor{cyan!12} $0$ & 65.2211 & 0.0190 \\
 &  & NF4 & 134.00 & 134.35 & \cellcolor{red!18} 0.9427 & \cellcolor{red!18} 118.0269 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 118.0269 & \cellcolor{red!18} 0.2955 \\
 &  & FP4 & 134.00 & 135.40 & \cellcolor{red!18} 0.8968 & \cellcolor{red!18} 159.0941 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 159.0941 & \cellcolor{red!18} 0.2321 \\
 & GPTQ & GPTQ-4bit & 134.00 & 137.68 & \cellcolor{red!18} 0.9188 & \cellcolor{red!18} 142.5730 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 142.5730 & \cellcolor{red!18} 0.4087 \\
\midrule
GSM8K & -- & FP16 & 124.85 & 124.79 & 0.9998 & 6.7882 & \cellcolor{cyan!12} $0$ & 6.7882 & 0.0017 \\
{\small ($\mathbf{r_s{=}0.81}$)} & GGUF & Q8\_0 & 124.85 & 124.79 & 0.9981 & 20.0711 & 5.2866 & 25.3577 & 0.0055 \\
 &  & Q6\_K & 124.85 & 124.63 & 0.9947 & 33.4395 & 16.6108 & 50.0503 & 0.0056 \\
 &  & Q5\_K\_M & 124.85 & 124.52 & 0.9913 & 42.7436 & 16.5981 & 59.3417 & 0.0077 \\
 &  & Q4\_K\_M & 124.85 & 124.59 & 0.9776 & 68.6009 & 16.6073 & 85.2082 & 0.0040 \\
 &  & Q3\_K\_M & 124.85 & 125.49 & \cellcolor{red!18} 0.9452 & \cellcolor{red!18} 107.6943 & 16.7478 & \cellcolor{red!18} 124.4420 & \cellcolor{red!18} 0.0316 \\
 &  & Q2\_K & 124.85 & 126.71 & \cellcolor{red!18} 0.8359 & \cellcolor{red!18} 187.3607 & 16.9196 & \cellcolor{red!18} 204.2803 & \cellcolor{red!18} 0.0087 \\
 & BnB & INT8 & 124.85 & 125.14 & 0.9849 & 56.5404 & \cellcolor{cyan!12} $0$ & 56.5404 & 0.0081 \\
 &  & NF4 & 124.85 & 124.98 & \cellcolor{red!18} 0.9478 & \cellcolor{red!18} 104.9387 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 104.9387 & \cellcolor{red!18} 0.0086 \\
 &  & FP4 & 124.85 & 126.58 & \cellcolor{red!18} 0.9044 & \cellcolor{red!18} 142.9376 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 142.9376 & \cellcolor{red!18} 0.0210 \\
 & GPTQ & GPTQ-4bit & 124.85 & 128.00 & \cellcolor{red!18} 0.9347 & \cellcolor{red!18} 118.9811 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 118.9811 & \cellcolor{red!18} 0.0327 \\
\end{longtable}
\endgroup

%\clearpage

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{Llama-3.1-8B-Instruct} under identity alignment ($W{=}I$) on all benchmarks. Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:llama_instruct_decomposition_all_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
MMLU & -- & FP16 & 144.62 & 144.62 & 0.9997 & 8.6575 & \cellcolor{cyan!12} $0$ & 8.6575 & 0.0006 \\
{\small ($\mathbf{r_s{=}0.71}$)} & GGUF & Q8\_0 & 144.62 & 144.52 & 0.9955 & 35.4732 & 6.1943 & 41.6675 & 0.0225 \\
 &  & Q6\_K & 144.62 & 144.62 & 0.9924 & 46.2823 & 19.4739 & 65.7563 & 0.0147 \\
 &  & Q5\_K\_M & 144.62 & 144.61 & 0.9852 & 64.7792 & 19.4811 & 84.2603 & 0.0134 \\
 &  & Q4\_K\_M & 144.62 & 143.10 & \cellcolor{red!18} 0.9402 & \cellcolor{red!18} 129.4149 & 19.1528 & \cellcolor{red!18} 148.5677 & \cellcolor{red!18} 0.1047 \\
 &  & Q3\_K\_M & 144.62 & 141.89 & \cellcolor{red!18} 0.8549 & \cellcolor{red!18} 200.7990 & 18.9551 & \cellcolor{red!18} 219.7541 & \cellcolor{red!18} 0.0306 \\
 &  & Q2\_K & 144.62 & 144.23 & \cellcolor{red!35} 0.7332 & \cellcolor{red!35} 274.3229 & 19.4327 & \cellcolor{red!35} 293.7556 & \cellcolor{red!35} 0.6372 \\
 & BnB & INT8 & 144.62 & 144.43 & 0.9772 & 80.2094 & \cellcolor{cyan!12} $0$ & 80.2094 & 0.0423 \\
 &  & NF4 & 144.62 & 145.40 & \cellcolor{red!18} 0.9156 & \cellcolor{red!18} 154.9492 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 154.9492 & \cellcolor{red!18} 0.1038 \\
 &  & FP4 & 144.62 & 144.76 & \cellcolor{red!18} 0.8619 & \cellcolor{red!18} 197.6982 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 197.6982 & \cellcolor{red!18} 0.0551 \\
 & GPTQ & GPTQ-4bit & 144.62 & 143.76 & \cellcolor{red!18} 0.8709 & \cellcolor{red!18} 190.5542 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 190.5542 & \cellcolor{red!18} 0.0867 \\
\midrule
ARC & -- & FP16 & 145.61 & 145.62 & 0.9997 & 9.2035 & \cellcolor{cyan!12} $0$ & 9.2035 & 0.0007 \\
{\small ($\mathbf{r_s{=}0.52}$)} & GGUF & Q8\_0 & 145.61 & 145.62 & 0.9971 & 28.6787 & 6.2640 & 34.9426 & 0.0076 \\
 &  & Q6\_K & 145.61 & 145.65 & 0.9937 & 42.4023 & 19.6986 & 62.1009 & 0.0160 \\
 &  & Q5\_K\_M & 145.61 & 145.68 & 0.9882 & 58.1170 & 19.7166 & 77.8336 & 0.0122 \\
 &  & Q4\_K\_M & 145.61 & 145.13 & 0.9583 & 109.1316 & 19.5783 & 128.7099 & 0.0093 \\
 &  & Q3\_K\_M & 145.61 & 143.70 & \cellcolor{red!18} 0.8825 & \cellcolor{red!18} 182.3922 & 19.3790 & \cellcolor{red!18} 201.7712 & \cellcolor{red!18} 0.0044 \\
 &  & Q2\_K & 145.61 & 145.43 & \cellcolor{red!35} 0.7465 & \cellcolor{red!35} 269.4514 & 19.6428 & \cellcolor{red!35} 289.0941 & \cellcolor{red!35} 0.4684 \\
 & BnB & INT8 & 145.61 & 145.48 & 0.9796 & 76.4152 & \cellcolor{cyan!12} $0$ & 76.4152 & 0.0206 \\
 &  & NF4 & 145.61 & 146.23 & \cellcolor{red!18} 0.9208 & \cellcolor{red!18} 151.0218 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 151.0218 & \cellcolor{red!18} 0.0418 \\
 &  & FP4 & 145.61 & 146.17 & \cellcolor{red!18} 0.8654 & \cellcolor{red!18} 196.8382 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 196.8382 & \cellcolor{red!18} 0.0813 \\
 & GPTQ & GPTQ-4bit & 145.61 & 145.41 & \cellcolor{red!18} 0.8791 & \cellcolor{red!18} 186.0583 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 186.0583 & \cellcolor{red!18} 0.0111 \\
\midrule
TriviaQA & -- & FP16 & 143.92 & 143.94 & 0.9998 & 6.8100 & \cellcolor{cyan!12} $0$ & 6.8100 & 0.0010 \\
{\small ($\mathbf{r_s{=}0.97}$)} & GGUF & Q8\_0 & 143.92 & 143.96 & 0.9994 & 13.4786 & 6.1746 & 19.6533 & 0.0021 \\
 &  & Q6\_K & 143.92 & 144.01 & 0.9968 & 29.9684 & 19.3978 & 49.3661 & 0.0210 \\
 &  & Q5\_K\_M & 143.92 & 143.92 & 0.9925 & 45.8194 & 19.3799 & 65.1993 & 0.0654 \\
 &  & Q4\_K\_M & 143.92 & 144.01 & 0.9780 & 78.4840 & 19.4013 & 97.8853 & 0.0653 \\
 &  & Q3\_K\_M & 143.92 & 144.32 & \cellcolor{red!18} 0.9287 & \cellcolor{red!18} 141.4994 & 19.4554 & \cellcolor{red!18} 160.9548 & \cellcolor{red!18} 0.3116 \\
 &  & Q2\_K & 143.92 & 145.04 & \cellcolor{red!35} 0.7730 & \cellcolor{red!35} 253.1576 & 19.5960 & \cellcolor{red!35} 272.7536 & \cellcolor{red!35} 1.0636 \\
 & BnB & INT8 & 143.92 & 144.33 & 0.9842 & 66.5723 & \cellcolor{cyan!12} $0$ & 66.5723 & 0.0496 \\
 &  & NF4 & 143.92 & 144.84 & \cellcolor{red!18} 0.9449 & \cellcolor{red!18} 124.6002 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 124.6002 & \cellcolor{red!18} 0.1588 \\
 &  & FP4 & 143.92 & 144.93 & \cellcolor{red!18} 0.9044 & \cellcolor{red!18} 164.2644 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 164.2644 & \cellcolor{red!18} 0.3070 \\
 & GPTQ & GPTQ-4bit & 143.92 & 144.14 & \cellcolor{red!18} 0.9330 & \cellcolor{red!18} 137.0685 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 137.0685 & \cellcolor{red!18} 0.1271 \\
\midrule
SQuAD & -- & FP16 & 138.77 & 138.77 & 0.9999 & 5.5351 & \cellcolor{cyan!12} $0$ & 5.5352 & 0.0026 \\
{\small ($\mathbf{r_s{=}0.91}$)} & GGUF & Q8\_0 & 138.77 & 138.79 & 0.9987 & 18.5955 & 5.8932 & 24.4886 & 0.0044 \\
 &  & Q6\_K & 138.77 & 138.84 & 0.9971 & 27.4213 & 18.4556 & 45.8770 & 0.0162 \\
 &  & Q5\_K\_M & 138.77 & 138.79 & 0.9949 & 36.4015 & 18.4439 & 54.8454 & 0.0138 \\
 &  & Q4\_K\_M & 138.77 & 138.92 & 0.9868 & 58.5698 & 18.4742 & 77.0440 & 0.0170 \\
 &  & Q3\_K\_M & 138.77 & 138.96 & 0.9667 & 93.1453 & 18.4843 & 111.6297 & 0.0719 \\
 &  & Q2\_K & 138.77 & 138.33 & \cellcolor{red!18} 0.8987 & \cellcolor{red!18} 162.1759 & 18.3676 & \cellcolor{red!18} 180.5435 & \cellcolor{red!18} 0.3164 \\
 & BnB & INT8 & 138.77 & 138.76 & 0.9916 & 46.6886 & \cellcolor{cyan!12} $0$ & 46.6886 & 0.0158 \\
 &  & NF4 & 138.77 & 138.86 & 0.9688 & 90.1510 & \cellcolor{cyan!12} $0$ & 90.1510 & 0.0507 \\
 &  & FP4 & 138.77 & 139.39 & \cellcolor{red!18} 0.9454 & \cellcolor{red!18} 119.4940 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 119.4940 & \cellcolor{red!18} 0.1932 \\
 & GPTQ & GPTQ-4bit & 138.77 & 138.92 & 0.9661 & 94.0248 & \cellcolor{cyan!12} $0$ & 94.0248 & 0.0639 \\
\midrule
GSM8K & -- & FP16 & 139.11 & 139.10 & 0.9999 & 6.1426 & \cellcolor{cyan!12} $0$ & 6.1426 & 0.0004 \\
{\small ($\mathbf{r_s{=}0.90}$)} & GGUF & Q8\_0 & 139.11 & 139.14 & 0.9991 & 15.0734 & 5.9007 & 20.9741 & 0.0007 \\
 &  & Q6\_K & 139.11 & 139.08 & 0.9972 & 26.8665 & 18.4980 & 45.3645 & 0.0019 \\
 &  & Q5\_K\_M & 139.11 & 139.15 & 0.9936 & 40.8336 & 18.5109 & 59.3445 & 0.0087 \\
 &  & Q4\_K\_M & 139.11 & 138.82 & 0.9816 & 69.2330 & 18.4532 & 87.6862 & 0.0028 \\
 &  & Q3\_K\_M & 139.11 & 139.25 & \cellcolor{red!18} 0.9484 & \cellcolor{red!18} 116.2355 & 18.5245 & \cellcolor{red!18} 134.7600 & \cellcolor{red!18} 0.0215 \\
 &  & Q2\_K & 139.11 & 138.59 & \cellcolor{red!18} 0.8532 & \cellcolor{red!18} 195.6384 & 18.4046 & \cellcolor{red!18} 214.0431 & \cellcolor{red!18} 0.1025 \\
 & BnB & INT8 & 139.11 & 139.13 & 0.9894 & 52.7757 & \cellcolor{cyan!12} $0$ & 52.7757 & 0.0046 \\
 &  & NF4 & 139.11 & 139.03 & 0.9542 & 109.3880 & \cellcolor{cyan!12} $0$ & 109.3880 & 0.0274 \\
 &  & FP4 & 139.11 & 139.50 & \cellcolor{red!18} 0.9179 & \cellcolor{red!18} 146.7755 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 146.7755 & \cellcolor{red!18} 0.0217 \\
 & GPTQ & GPTQ-4bit & 139.11 & 139.54 & \cellcolor{red!18} 0.9438 & \cellcolor{red!18} 121.4749 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 121.4749 & \cellcolor{red!18} 0.0308 \\
\end{longtable}
\endgroup

%\clearpage

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{Qwen3-8B-Instruct} under identity alignment ($W{=}I$) on all benchmarks. Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:qwen_instruct_decomposition_all_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
MMLU & -- & FP16 & 159.13 & 159.08 & 0.9999 & 8.2992 & \cellcolor{cyan!12} $0$ & 8.2992 & 0.0044 \\
{\small ($\mathbf{r_s{=}0.72}$)} & GGUF & Q8\_0 & 159.13 & 159.36 & 0.9996 & 14.7119 & 12.7219 & 27.4338 & 0.0013 \\
 &  & Q6\_K & 159.13 & 160.11 & 0.9978 & 36.5955 & 41.0117 & 77.6072 & 0.0219 \\
 &  & Q5\_K\_M & 159.13 & 159.95 & 0.9951 & 53.8170 & 40.9531 & 94.7701 & 0.0075 \\
 &  & Q4\_K\_M & 159.13 & 157.24 & 0.9887 & 81.2492 & 40.2340 & 121.4832 & 0.0812 \\
 & BnB & INT8 & 159.13 & 161.48 & 0.9926 & 66.9423 & \cellcolor{cyan!12} $0$ & 66.9423 & 0.0584 \\
 &  & NF4 & 159.13 & 161.58 & 0.9772 & 117.0377 & \cellcolor{cyan!12} $0$ & 117.0377 & 0.0248 \\
 &  & FP4 & 159.13 & 161.02 & \cellcolor{red!18} 0.9462 & \cellcolor{red!18} 179.2144 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 179.2144 & \cellcolor{red!18} 0.0456 \\
 & GPTQ & GPTQ-8bit & 159.13 & 158.72 & 0.9996 & 14.4978 & \cellcolor{cyan!12} $0$ & 14.4978 & 0.0021 \\
\midrule
ARC & -- & FP16 & 164.96 & 164.96 & 0.9999 & 8.0669 & \cellcolor{cyan!12} $0$ & 8.0669 & 0.0002 \\
{\small ($\mathbf{r_s{=}0.80}$)} & GGUF & Q8\_0 & 164.96 & 165.18 & 0.9997 & 13.6871 & 13.1770 & 26.8642 & 0.0018 \\
 &  & Q6\_K & 164.96 & 165.27 & 0.9982 & 33.3705 & 42.3272 & 75.6977 & 0.0289 \\
 &  & Q5\_K\_M & 164.96 & 165.56 & 0.9961 & 49.6842 & 42.3762 & 92.0603 & 0.0044 \\
 &  & Q4\_K\_M & 164.96 & 163.62 & 0.9907 & 76.7102 & 41.8486 & 118.5588 & 0.0895 \\
 & BnB & INT8 & 164.96 & 167.51 & 0.9933 & 66.3043 & \cellcolor{cyan!12} $0$ & 66.3043 & 0.0258 \\
 &  & NF4 & 164.96 & 165.86 & 0.9775 & 119.6165 & \cellcolor{cyan!12} $0$ & 119.6165 & 0.0211 \\
 &  & FP4 & 164.96 & 166.75 & 0.9530 & 173.4687 & \cellcolor{cyan!12} $0$ & 173.4687 & 0.1012 \\
 & GPTQ & GPTQ-8bit & 164.96 & 164.40 & 0.9997 & 13.9945 & \cellcolor{cyan!12} $0$ & 13.9945 & 0.0032 \\
\midrule
TriviaQA & -- & FP16 & 151.03 & 151.03 & 0.9998 & 9.1749 & \cellcolor{cyan!12} $0$ & 9.1750 & 0.0102 \\
{\small ($\mathbf{r_s{=}0.53}$)} & GGUF & Q8\_0 & 151.03 & 151.15 & 0.9995 & 16.2266 & 12.1886 & 28.4151 & 0.0260 \\
 &  & Q6\_K & 151.03 & 150.68 & 0.9972 & 38.7761 & 38.4032 & 77.1793 & 0.0351 \\
 &  & Q5\_K\_M & 151.03 & 151.43 & 0.9931 & 60.5157 & 38.5897 & 99.1053 & 0.0280 \\
 &  & Q4\_K\_M & 151.03 & 149.73 & 0.9816 & 98.4393 & 38.1577 & 136.5970 & 0.0152 \\
 & BnB & INT8 & 151.03 & 151.55 & 0.9903 & 71.9123 & \cellcolor{cyan!12} $0$ & 71.9123 & 0.2055 \\
 &  & NF4 & 151.03 & 153.18 & 0.9567 & 152.7903 & \cellcolor{cyan!12} $0$ & 152.7903 & 0.5815 \\
 &  & FP4 & 151.03 & 151.52 & \cellcolor{red!18} 0.9335 & \cellcolor{red!18} 188.1664 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 188.1664 & \cellcolor{red!18} 0.4596 \\
 & GPTQ & GPTQ-8bit & 151.03 & 151.00 & 0.9995 & 16.1822 & \cellcolor{cyan!12} $0$ & 16.1822 & 0.0421 \\
\midrule
SQuAD & -- & FP16 & 150.58 & 150.60 & 0.9998 & 10.5434 & \cellcolor{cyan!12} $0$ & 10.5434 & 0.0106 \\
{\small ($\mathbf{r_s{=}0.85}$)} & GGUF & Q8\_0 & 150.58 & 150.57 & 0.9995 & 15.9146 & 12.0746 & 27.9892 & 0.0051 \\
 &  & Q6\_K & 150.58 & 150.07 & 0.9974 & 36.6765 & 38.3071 & 74.9836 & 0.0136 \\
 &  & Q5\_K\_M & 150.58 & 151.31 & 0.9940 & 56.6100 & 38.6214 & 95.2314 & 0.1466 \\
 &  & Q4\_K\_M & 150.58 & 150.35 & 0.9861 & 85.6449 & 38.3745 & 124.0193 & 0.1370 \\
 & BnB & INT8 & 150.58 & 151.00 & 0.9914 & 67.6118 & \cellcolor{cyan!12} $0$ & 67.6118 & 0.0658 \\
 &  & NF4 & 150.58 & 155.78 & 0.9640 & 141.2028 & \cellcolor{cyan!12} $0$ & 141.2028 & 0.2207 \\
 &  & FP4 & 150.58 & 154.60 & \cellcolor{red!18} 0.9486 & \cellcolor{red!18} 167.3859 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 167.3859 & \cellcolor{red!18} 0.1603 \\
 & GPTQ & GPTQ-8bit & 150.58 & 150.71 & 0.9995 & 15.9466 & \cellcolor{cyan!12} $0$ & 15.9466 & 0.0152 \\
\midrule
GSM8K & -- & FP16 & 136.73 & 136.77 & 0.9996 & 12.3928 & \cellcolor{cyan!12} $0$ & 12.3928 & 0.0032 \\
{\small ($\mathbf{r_s{=}-0.02}$)} & GGUF & Q8\_0 & 136.73 & 136.79 & 0.9991 & 19.3309 & 10.9439 & 30.2747 & 0.0058 \\
 &  & Q6\_K & 136.73 & 136.24 & 0.9960 & 41.5145 & 34.7398 & 76.2542 & 0.0006 \\
 &  & Q5\_K\_M & 136.73 & 137.14 & 0.9907 & 63.5659 & 34.9687 & 98.5346 & 0.0044 \\
 &  & Q4\_K\_M & 136.73 & 133.89 & 0.9771 & 99.1792 & 34.1249 & 133.3041 & 0.0007 \\
 & BnB & INT8 & 136.73 & 137.14 & 0.9862 & 77.6898 & \cellcolor{cyan!12} $0$ & 77.6898 & 0.0004 \\
 &  & NF4 & 136.73 & 138.06 & 0.9576 & 136.5375 & \cellcolor{cyan!12} $0$ & 136.5375 & 0.0139 \\
 &  & FP4 & 136.73 & 144.83 & \cellcolor{red!18} 0.9345 & \cellcolor{red!18} 175.8865 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 175.8865 & \cellcolor{red!18} 0.0008 \\
 & GPTQ & GPTQ-8bit & 136.73 & 136.70 & 0.9993 & 17.6924 & \cellcolor{cyan!12} $0$ & 17.6924 & 0.0026 \\
\end{longtable}
\endgroup

%\clearpage

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ll l rrrrrrr}
\caption{Geometric decomposition for \textbf{Ministral-3-8B-Instruct} under identity alignment ($W{=}I$) on all benchmarks. Each benchmark section reports Spearman's $r_s(\mathcal{B},\,|\Delta\mathcal{R}|)$ across all quantization variants. Shading: \colorbox{red!35}{$\Omega{<}0.80$} / \colorbox{red!18}{$\Omega{<}0.95$} on $(\Omega,\delta,\mathcal{B},|\Delta\mathcal{R}|)$; \colorbox{cyan!12}{$\gamma{=}0$} when the head is preserved ($H_T{=}H_P$).}\label{tab:mistral_instruct_decomposition_all_bound}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\small\itshape (continued from previous page)}\\
\toprule
\multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Family}} & \multicolumn{1}{c}{\textbf{Method}} & \multicolumn{1}{c}{$\boldsymbol{\rho_T}$} & \multicolumn{1}{c}{$\boldsymbol{\rho_P}$} & \multicolumn{1}{c}{$\boldsymbol{\Omega}$} & \multicolumn{1}{c}{$\boldsymbol{\delta}$} & \multicolumn{1}{c}{$\boldsymbol{\gamma}$} & \multicolumn{1}{c}{\textbf{PRISM} $\boldsymbol{\mathcal{B}}$} & \multicolumn{1}{c}{$\boldsymbol{|\Delta\mathcal{R}|}$} \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\small\itshape continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
MMLU & -- & FP16 & 189.49 & 189.49 & 1.0000 & 0.0000 & \cellcolor{cyan!12} $0$ & 0.0000 & 0.0000 \\
{\small ($\mathbf{r_s{=}0.76}$)} & GGUF & Q8\_0 & 189.49 & 189.43 & 0.9969 & 13.8312 & 4.4501 & 18.2813 & 0.0037 \\
 &  & Q6\_K & 189.49 & 189.43 & 0.9960 & 15.7838 & 13.9847 & 29.7685 & 0.0170 \\
 &  & Q5\_K\_M & 189.49 & 189.77 & 0.9936 & 19.8389 & 13.9930 & 33.8319 & 0.0267 \\
 &  & Q4\_K\_M & 189.49 & 189.46 & 0.9836 & 31.8793 & 13.9821 & 45.8614 & 0.0119 \\
 &  & Q3\_K\_M & 189.49 & 187.05 & 0.9626 & 47.8645 & 13.8643 & 61.7289 & 0.0236 \\
 &  & Q2\_K & 189.49 & 187.52 & \cellcolor{red!18} 0.8843 & \cellcolor{red!18} 84.1785 & 13.9004 & \cellcolor{red!18} 98.0789 & \cellcolor{red!18} 0.1117 \\
 & BnB & INT8 & 189.49 & 189.33 & 0.9953 & 16.9969 & \cellcolor{cyan!12} $0$ & 16.9969 & 0.0089 \\
 &  & NF4 & 189.49 & 189.62 & 0.9625 & 48.1688 & \cellcolor{cyan!12} $0$ & 48.1688 & 0.0049 \\
 &  & FP4 & 189.49 & 189.14 & \cellcolor{red!18} 0.9441 & \cellcolor{red!18} 58.7566 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 58.7566 & \cellcolor{red!18} 0.0570 \\
\midrule
ARC & -- & FP16 & 189.39 & 189.39 & 1.0000 & 0.0000 & \cellcolor{cyan!12} $0$ & 0.0000 & 0.0000 \\
{\small ($\mathbf{r_s{=}0.81}$)} & GGUF & Q8\_0 & 189.39 & 189.29 & 0.9970 & 13.6593 & 4.4225 & 18.0818 & 0.0013 \\
 &  & Q6\_K & 189.39 & 189.20 & 0.9960 & 15.7277 & 13.8684 & 29.5961 & 0.0116 \\
 &  & Q5\_K\_M & 189.39 & 189.43 & 0.9936 & 19.8754 & 13.8794 & 33.7548 & 0.0194 \\
 &  & Q4\_K\_M & 189.39 & 189.60 & 0.9840 & 31.4817 & 13.8730 & 45.3547 & 0.0059 \\
 &  & Q3\_K\_M & 189.39 & 187.28 & 0.9605 & 49.1690 & 13.7588 & 62.9279 & 0.0097 \\
 &  & Q2\_K & 189.39 & 187.77 & \cellcolor{red!18} 0.8819 & \cellcolor{red!18} 85.0600 & 13.7394 & \cellcolor{red!18} 98.7994 & \cellcolor{red!18} 0.1136 \\
 & BnB & INT8 & 189.39 & 189.25 & 0.9953 & 17.1177 & \cellcolor{cyan!12} $0$ & 17.1177 & 0.0038 \\
 &  & NF4 & 189.39 & 189.80 & 0.9607 & 49.3239 & \cellcolor{cyan!12} $0$ & 49.3239 & 0.0363 \\
 &  & FP4 & 189.39 & 188.99 & \cellcolor{red!18} 0.9400 & \cellcolor{red!18} 60.8374 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 60.8374 & \cellcolor{red!18} 0.0722 \\
\midrule
TriviaQA & -- & FP16 & 193.86 & 193.86 & 1.0000 & 0.0000 & \cellcolor{cyan!12} $0$ & 0.0000 & 0.0000 \\
{\small ($\mathbf{r_s{=}0.95}$)} & GGUF & Q8\_0 & 193.86 & 193.78 & 0.9968 & 14.4688 & 4.3140 & 18.7829 & 0.0083 \\
 &  & Q6\_K & 193.86 & 193.70 & 0.9956 & 16.9176 & 13.5500 & 30.4676 & 0.0032 \\
 &  & Q5\_K\_M & 193.86 & 193.82 & 0.9932 & 21.0329 & 13.5489 & 34.5819 & 0.0264 \\
 &  & Q4\_K\_M & 193.86 & 193.86 & 0.9835 & 32.6625 & 13.5470 & 46.2095 & 0.0389 \\
 &  & Q3\_K\_M & 193.86 & 193.84 & 0.9510 & 56.3049 & 13.5562 & 69.8611 & 0.1490 \\
 &  & Q2\_K & 193.86 & 194.74 & \cellcolor{red!18} 0.8363 & \cellcolor{red!18} 103.1718 & 13.5514 & \cellcolor{red!18} 116.7232 & \cellcolor{red!18} 0.5791 \\
 & BnB & INT8 & 193.86 & 193.95 & 0.9945 & 18.9217 & \cellcolor{cyan!12} $0$ & 18.9217 & 0.0204 \\
 &  & NF4 & 193.86 & 194.07 & 0.9634 & 48.7213 & \cellcolor{cyan!12} $0$ & 48.7213 & 0.0883 \\
 &  & FP4 & 193.86 & 194.53 & \cellcolor{red!18} 0.9354 & \cellcolor{red!18} 64.7848 & \cellcolor{cyan!12} $0$ & \cellcolor{red!18} 64.7848 & \cellcolor{red!18} 0.1946 \\
\midrule
SQuAD & -- & FP16 & 184.45 & 184.45 & 1.0000 & 0.0000 & \cellcolor{cyan!12} $0$ & 0.0000 & 0.0000 \\
{\small ($\mathbf{r_s{=}0.65}$)} & GGUF & Q8\_0 & 184.45 & 184.40 & 0.9966 & 14.0550 & 4.2532 & 18.3082 & 0.0261 \\
 &  & Q6\_K & 184.45 & 184.22 & 0.9961 & 15.1235 & 13.3434 & 28.4669 & 0.0046 \\
 &  & Q5\_K\_M & 184.45 & 184.37 & 0.9938 & 18.9821 & 13.3481 & 32.3302 & 0.0275 \\
 &  & Q4\_K\_M & 184.45 & 184.43 & 0.9862 & 28.4493 & 13.3458 & 41.7952 & 0.0092 \\
 &  & Q3\_K\_M & 184.45 & 183.86 & 0.9646 & 45.5030 & 13.3320 & 58.8351 & 0.0225 \\
 &  & Q2\_K & 184.45 & 184.78 & \cellcolor{red!18} 0.8958 & \cellcolor{red!18} 78.2128 & 13.3350 & \cellcolor{red!18} 91.5478 & \cellcolor{red!18} 0.1201 \\
 & BnB & INT8 & 184.45 & 184.51 & 0.9959 & 15.5770 & \cellcolor{cyan!12} $0$ & 15.5770 & 0.0169 \\
 &  & NF4 & 184.45 & 184.62 & 0.9709 & 41.3127 & \cellcolor{cyan!12} $0$ & 41.3127 & 0.0662 \\
 &  & FP4 & 184.45 & 185.79 & 0.9518 & 53.3291 & \cellcolor{cyan!12} $0$ & 53.3291 & 0.0789 \\
\midrule
GSM8K & -- & FP16 & 182.81 & 182.81 & 1.0000 & 0.0000 & \cellcolor{cyan!12} $0$ & 0.0000 & 0.0000 \\
{\small ($\mathbf{r_s{=}0.76}$)} & GGUF & Q8\_0 & 182.81 & 182.74 & 0.9973 & 12.4551 & 4.1489 & 16.6040 & 0.0025 \\
 &  & Q6\_K & 182.81 & 182.62 & 0.9965 & 14.2621 & 13.0572 & 27.3192 & 0.0015 \\
 &  & Q5\_K\_M & 182.81 & 182.60 & 0.9950 & 17.0314 & 13.0591 & 30.0905 & 0.0032 \\
 &  & Q4\_K\_M & 182.81 & 182.70 & 0.9886 & 25.5626 & 13.0618 & 38.6244 & 0.0005 \\
 &  & Q3\_K\_M & 182.81 & 182.25 & 0.9709 & 40.8767 & 13.0354 & 53.9121 & 0.0100 \\
 &  & Q2\_K & 182.81 & 183.87 & \cellcolor{red!18} 0.9081 & \cellcolor{red!18} 72.9412 & 13.0756 & \cellcolor{red!18} 86.0168 & \cellcolor{red!18} 0.0266 \\
 & BnB & INT8 & 182.81 & 182.84 & 0.9969 & 13.4258 & \cellcolor{cyan!12} $0$ & 13.4258 & 0.0002 \\
 &  & NF4 & 182.81 & 182.68 & 0.9773 & 36.1520 & \cellcolor{cyan!12} $0$ & 36.1520 & 0.0001 \\
 &  & FP4 & 182.81 & 184.08 & 0.9599 & 48.2423 & \cellcolor{cyan!12} $0$ & 48.2423 & 0.0076 \\
\end{longtable}
